Multilevel Monte Carlo methods for stochastic convection-diffusion eigenvalue problems

We develop new multilevel Monte Carlo (MLMC) methods to estimate the expectation of the smallest eigenvalue of a stochastic convection-diffusion operator with random coefficients. The MLMC method is based on a sequence of finite element (FE) discretizations of the eigenvalue problem on a hierarchy of increasingly finer meshes. For the discretized, algebraic eigenproblems we use both the Rayleigh quotient (RQ) iteration and implicitly restarted Arnoldi (IRA), providing an analysis of the cost in each case. By studying the variance on each level and adapting classical FE error bounds to the stochastic setting, we are able to bound the total error of our MLMC estimator and provide a complexity analysis. As expected, the complexity bound for our MLMC estimator is superior to plain Monte Carlo. To improve the efficiency of the MLMC further, we exploit the hierarchy of meshes and use coarser approximations as starting values for the eigensolvers on finer ones. To improve the stability of the MLMC method for convection-dominated problems, we employ two additional strategies. First, we consider the streamline upwind Petrov--Galerkin formulation of the discrete eigenvalue problem, which allows us to start the MLMC method on coarser meshes than is possible with standard FEs. Second, we apply a homotopy method to add stability to the eigensolver for each sample. Finally, we present a multilevel quasi-Monte Carlo method that replaces Monte Carlo with a quasi-Monte Carlo (QMC) rule on each level. Due to the faster convergence of QMC, this improves the overall complexity. We provide detailed numerical results comparing our different strategies to demonstrate the practical feasibility of the MLMC method in different use cases. The results support our complexity analysis and further demonstrate the superiority over plain Monte Carlo in all cases.

==> plots/ar_mlmc_v20.tex <==
\begin{figure}[t!]
\centering
\begin{subfigure}{0.48\textwidth}
\centering
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
    axis lines = left,
    grid = both,
    xlabel = {Mesh level, $\ell$},
    minor tick num=0,
    ylabel near ticks,
	ymode=log,
    log basis y={2},
    every axis y label/.style=
    {at={(-0.2,0.5)},rotate=90},
        y tick label style={
        /pgf/number format/.cd,
        fixed,
        sci,
        precision=7,
       /tikz/.cd,
     },
     xticklabel={%
        \pgfmathtruncatemacro{\IntegerTick}{\tick}%
        \pgfmathprintnumberto[verbatim,fixed,precision=3]{\tick}\tickAdjusted%
        \pgfmathparse{\IntegerTick == \tickAdjusted ? 1: 0}%
        \ifnum\pgfmathresult>0\relax$\IntegerTick$\else\fi%
    },
   legend style={at={(0.7,0.3)}, anchor=north,legend columns=1, draw=none},
   legend cell align={left},
]
\addplot[red,mark=*x
,domain=1:1e-30]
	plot[error bars/.cd, y dir = both, y explicit]
	table[x index =0, y index=1, y error index=2,]{results/v20/Ax.txt};\addlegendentry{\# matrix-vector products}
 
\addplot[blue,mark=*,domain=1:1e-30]
	plot[error bars/.cd, y dir = both, y explicit]
	table[x index =0, y index=1, y error index=2,]{results/v20/time.txt}; \addlegendentry{comp. time (in ms)}
\node at (rel axis cs:0.65,0.8) {$\gamma\approx 3.5$};
\end{axis}
\end{tikzpicture}
\caption{Without homotopy.}
		\label{figc:ARPACK_nohomotop}
\end{subfigure}
\hfill
\begin{subfigure}{0.48\textwidth}
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
   axis lines = left,
   grid = both,
	xlabel = {Mesh level, $\ell$},
	ylabel = {Time, ms},
   minor tick num=0,
   ylabel near ticks,
	ymode=log,
log basis y={2},
   every axis y label/.style=
{at={(-0.2,0.5)},rotate=90},
   y tick label style={
       /pgf/number format/.cd,
          fixed,
           sci,
           precision=7,
       /tikz/.cd,
   },
     xticklabel={%
        \pgfmathtruncatemacro{\IntegerTick}{\tick}%
        \pgfmathprintnumberto[verbatim,fixed,precision=3]{\tick}\tickAdjusted%
        \pgfmathparse{\IntegerTick == \tickAdjusted ? 1: 0}%
        \ifnum\pgfmathresult>0\relax$\IntegerTick$\else\fi%
    },
   legend style={at={(0.7,0.3)}, anchor=north,legend columns=1, draw=none},
   legend cell align={left},
]

\addplot[red,mark=*x
,domain=1:1e-30]
	plot[error bars/.cd, y dir = both, y explicit]
	table[x index =0, y index=1, y error index=2,]{results/v20/Ax_homo.txt};\addlegendentry{\# matrix-vector products}
 
\addplot[blue,mark=*,domain=1:1e-30]
	plot[error bars/.cd, y dir = both, y explicit]
	table[x index =0, y index=1, y error index=2,]{results/v20/time_homo.txt};\addlegendentry{comp. time (in ms)}
\node at (rel axis cs:0.65,0.8) {$\gamma\approx 3$};
\end{axis}
\end{tikzpicture}
\caption{With homotopy.}
		\label{figc:ARPACK_homotop}
\end{subfigure}
\caption{MLMC method using IRAr for Test Case I with $\bb{a}=[20;0]^T$ and Galerkin FEM, both without (a) and with (b) homotopy: average computational cost (blue) and average number of matrix-vector products (red) per sample of $\lambda_\ell-\lambda_{\ell-1}$. The error bars represent $\pm$ one standard deviation.}
\label{figc:ARPACK}
\end{figure}

==> plots/homo_mlmc1_v20.tex <==
\begin{figure}[t!]
\centering
\begin{subfigure}{0.49\textwidth}
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
   axis lines = left,
   grid = both,
	xlabel = {Mesh level, $\ell$},
   minor tick num=0,
   ylabel near ticks,
	ymode=log,
log basis y={2},
   every axis y label/.style=
{at={(-0.25,0.5)},rotate=90},
   y tick label style={
       /pgf/number format/.cd,
           sci,
           precision=100,
       /tikz/.cd,
   },
     xticklabel={%
        \pgfmathtruncatemacro{\IntegerTick}{\tick}%
        \pgfmathprintnumberto[verbatim,fixed,precision=1]{\tick}\tickAdjusted%
        \pgfmathparse{\IntegerTick == \tickAdjusted ? 1: 0}%
        \ifnum\pgfmathresult>0\relax$\IntegerTick$\else\fi%
    },
   legend style={at={(0.25,0.4)}, anchor=north,legend columns=1, draw=none},
   legend cell align={left},
]
\addplot[blue,mark=*,domain=1:1e-30]
	plot[error bars/.cd, y dir = both, y explicit]
	table[x index =0, y index=1]{results/v20/homo_mean.txt};
	\addlegendentry{$\EE{E}[\lambda_\ell-\lambda_{\ell-1}]$}
\node at (rel axis cs:0.85,0.42) {$\alpha\approx 2$};
\addplot[blue,dashed,mark=*,domain=1:1e-30]
	table[x index =0, y index=1]{results/v20/homo_meanl.txt};
	\addlegendentry{$\EE{E}[\lambda_\ell]$}
\addplot[red,mark=x,mark size=4pt,domain=1:1e-30]
	table[x index =0, y index=1]{results/v20/homo_var.txt};
	\addlegendentry{$\mathrm{var}[\lambda_\ell-\lambda_{\ell-1}]$}
\node at (rel axis cs:0.75,0.08) {$\beta\approx 3.65$};
\addplot[red,dashed,mark=x,mark size=4pt,domain=1:1e-30]
	table[x index =0, y index=1]{results/v20/homo_varl.txt};
	\addlegendentry{$\mathrm{var}[\lambda_\ell]$}
\end{axis}
\end{tikzpicture}
\caption{Means and variances of $\lambda_\ell$ and $\lambda_\ell-\lambda_{\ell-1}$.}
\label{figc:h_mean}
\end{subfigure}
\hfill
\begin{subfigure}{0.5\textwidth}
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
   grid = both,
   xlabel = {Mesh level, $\ell$},
   ylabel = {Time, ms},
   every axis y label/.style={at={(1.1,0.5)},rotate=-90},
   axis y line*=right,
   minor tick num=0,
   ymode=log,
   log basis y={2},
     xticklabel={%
        \pgfmathtruncatemacro{\IntegerTick}{\tick}%
        \pgfmathprintnumberto[verbatim,fixed,precision=3]{\tick}\tickAdjusted%
        \pgfmathparse{\IntegerTick == \tickAdjusted ? 1: 0}%
        \ifnum\pgfmathresult>0\relax$\IntegerTick$\else\fi%
    },
   legend style={at={(0.3,0.65)}, anchor=north,legend columns=1, draw=none},
   legend cell align={left},
]
\addplot[blue,mark=*x
,domain=1:1e-30]
	plot[error bars/.cd, y dir = both, y explicit]
	table[x index =0, y index=1, y error index=2,]{results/v20/homo_time.txt};\label{figc:homo_time1}
\end{axis}

\begin{axis}[
   grid=both,
   ylabel={Iterations},
   every axis y label/.style={at={(-.1,0.5)},rotate=90},
   axis y line*=left,
   xticklabels={},
   xtick={},   
   ytick={2,3,4},
   legend style={at={(0.4,0.98)}, anchor=north,legend columns=1, draw=none},
   legend cell align={left},
]
\addlegendimage{/pgfplots/refstyle=plot_cpu}\addlegendentry{comp. time}
\addplot[red,mark=x,mark size=4pt,domain=1:1e-30]
	plot[error bars/.cd, y dir = both, y explicit]
	table[x index =0, y index=1, y error index=2,]{results/v20/homo_it.txt};\addlegendentry{RQ iterations}
\node at (rel axis cs:0.62,0.7) {$\gamma\approx 2.56$};
\end{axis}
\end{tikzpicture}
		\caption{Computational times and average RQI.}
		\label{figc:homo_it1}
\end{subfigure}
\caption{MLMC method using homotopy and tgRQI for Test Case I with $\bb{a}=[20;0]^T$ and Galerkin FEM: (a) Mean (blue) and variance (red) of the eigenvalue $\lambda_\ell$ (dashed) and of $\lambda_\ell-\lambda_{\ell-1}$ (solid); (b) computational times for one multilevel difference (blue) and average number of RQIs (red) on each level. Where shown, the error bars represent $\pm$ one standard deviation.}
\label{figc:homo_mlmc1}
\end{figure}


==> plots/mse_v20.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
   axis lines = left,
   grid = both,
   xlabel = root mean square error,
	ylabel = {CPU time},
   minor tick num=0,
   ylabel near ticks,
	ymode=log,
	xmode=log,
log basis y={2},
	log basis x={2},
   every axis y label/.style=
{at={(-0.2,0.5)},rotate=90},
   y tick label style={
       /pgf/number format/.cd,
           sci,
           precision=100,
       /tikz/.cd,
   },
   legend style={at={(1.1,1.25)}, anchor=north,legend columns=1, draw=none},
   legend cell align={left},
]
\addplot plot[mark=*,blue,domain=1:1e-30,dashed]
        file {results/v20/mse_ar_mc.txt};
	\addlegendentry{Standard Monte Carlo with Arnoldi method}
\addplot plot[mark=*,red,domain=1:1e-30,dashed]
        file {results/v20/mse_rq_mc.txt};
\addlegendentry{Standard Monte Carlo with Rayleigh quotient}
\addplot plot[mark=square*,blue,domain=1:1e-30]
        file {results/v20/mse_homo_ar.txt};
	\addlegendentry{MLMC with Arnoldi and homotopy}
\addplot plot[mark=square*,red,domain=1:1e-30]
        file {results/v20/mse_homo_rq.txt};
	\addlegendentry{MLMC with Rayleigh quotient and homotopy}
\addplot plot[mark=triangle*,red,domain=1:1e-30]
        file {results/v20/mse_rq.txt};
	\addlegendentry{MLMC with Rayleigh quotient but without homotopy}
\addplot plot[mark=triangle*,blue,domain=1:1e-30]
        file {results/v20/mse_ar.txt};
	\addlegendentry{MLMC with Arnoldi but without homotopy}

\end{axis}
\end{tikzpicture}
\caption{CPU time vs. root mean square error of all estimators in Test Case I.}
\label{fig:cpu_mse_v20}
\end{figure}

==> plots/mse_v50.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
   axis lines = left,
   grid = both,
   xlabel = root mean square error,
	ylabel = {CPU time},
   minor tick num=0,
	ymode=log,
	xmode=log,
log basis y={2},
	log basis x={2},
   every axis y label/.style=
{at={(-0.2,0.5)},rotate=90},
   y tick label style={
       /pgf/number format/.cd,
           fixed,
           sci,
           precision=7,
       /tikz/.cd,
   },
   legend style={at={(1.1,1.05)}, anchor=north,legend columns=1, draw=none},
   legend cell align={left},
]
\addplot plot[mark=*,red,domain=1:1e-30]
        file {results/v50/mse_mc.txt};
	\addlegendentry{Standard Monte Carlo with Rayleigh quotient and Galerkin}
\addplot plot[mark=triangle*,red,domain=1:1e-30]
        file {results/v50/mse.txt};
	\addlegendentry{MLMC with Rayleigh quotient and Galerkin}
\addplot plot[mark=*,black,domain=1:1e-30]
        file {results/v50/mse_supg.txt};
	\addlegendentry{MLMC with Rayleigh quotient and SUPG}

\end{axis}
\end{tikzpicture}
 \caption{CPU time vs.~root mean square error of the estimators in Test Case II.}
\label{fig:cpu_supg}
\end{figure}



==> plots/rq_mlmc1_v20.tex <==
\begin{figure}[h!]
\centering
\begin{subfigure}{0.48\textwidth}
\vspace{0.5ex}
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
    axis lines = left,
    grid = both,
	xlabel = {Mesh level, $\ell$},
    minor tick num=0,
    ylabel near ticks,
	ymode=log,
    log basis y={2},
    every axis y label/.style=
    {at={(-0.25,0.5)},rotate=90},
    y tick label style={
       /pgf/number format/.cd,
           sci,
           precision=100,
       /tikz/.cd,
    },
    xticklabel={%
        \pgfmathtruncatemacro{\IntegerTick}{\tick}%
        \pgfmathprintnumberto[verbatim,fixed,precision=1]{\tick}\tickAdjusted%
        \pgfmathparse{\IntegerTick == \tickAdjusted ? 1: 0}%
        \ifnum\pgfmathresult>0\relax$\IntegerTick$\else\fi%
    },
   legend style={at={(0.25,0.4)}, anchor=north,legend columns=1, draw=none},
   legend cell align={left},
]
\addplot[blue,mark=*,domain=1:1e-30]
	plot[error bars/.cd, y dir = both, y explicit]
	table[x index =0, y index=1]{results/v20/mean.txt};
	\addlegendentry{$\EE{E}[\lambda_\ell-\lambda_{\ell-1}]$}
\addplot[blue,dashed,mark=*,domain=1:1e-30]
	table[x index =0, y index=1]{results/v20/meanl.txt};
	\addlegendentry{$\EE{E}[\lambda_\ell]$}
\addplot[red,mark=x,mark size=4pt,domain=1:1e-30]
	table[x index =0, y index=1]{results/v20/var.txt};
	\addlegendentry{$\mathrm{var}[\lambda_\ell-\lambda_{\ell-1}]$}
\addplot[red,dashed,mark=x,mark size=4pt,domain=1:1e-30]
	table[x index =0, y index=1]{results/v20/varl.txt};
	\addlegendentry{$\mathrm{var}[\lambda_\ell]$}

\node at (rel axis cs:0.85,0.6) {$\alpha\approx 2.05$};
\node at (rel axis cs:0.85,0.25) { $\beta\approx 4$};
\end{axis}
\end{tikzpicture}
		\caption{Means and variances of $\lambda_\ell$ and $\lambda_\ell-\lambda_{\ell-1}$.}
		\label{figc:mean_rq1}
\end{subfigure}
\hfill
\begin{subfigure}{0.48\textwidth}
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
   grid = both,
   xlabel = {Mesh level, $\ell$},
   ylabel = {Time, ms},
   every axis y label/.style={at={(1.1,0.5)},rotate=-90},
   axis y line*=right,
   minor tick num=0,
   ymode=log,
   log basis y={2},
     xticklabel={%
        \pgfmathtruncatemacro{\IntegerTick}{\tick}%
        \pgfmathprintnumberto[verbatim,fixed,precision=3]{\tick}\tickAdjusted%
        \pgfmathparse{\IntegerTick == \tickAdjusted ? 1: 0}%
        \ifnum\pgfmathresult>0\relax$\IntegerTick$\else\fi%
    },
   legend style={at={(0.3,0.65)}, anchor=north,legend columns=1, draw=none},
   legend cell align={left},
]
\addplot[blue,mark=*x
,domain=1:1e-30]
	plot[error bars/.cd, y dir = both, y explicit]
	table[x index =0, y index=1, y error index=2,]{results/v20/time_rq.txt};\label{plot_cpu_rq1}
\node at (rel axis cs:0.75,0.57) {$\gamma\approx 2.41$};
\end{axis}

\begin{axis}[
   grid=both,
   ylabel={Iterations},
   every axis y label/.style={at={(-.1,0.5)},rotate=90},
   axis y line*=left,
   xticklabels={},
   xtick={},   
   legend style={at={(0.4,0.98)}, anchor=north,legend columns=1, draw=none},
   legend cell align={left},
]
\addlegendimage{/pgfplots/refstyle=plot_cpu_rq1}\addlegendentry{comp. time}
\addplot[red,mark=x,mark size=4pt,domain=1:1e-30]
	plot[error bars/.cd, y dir = both, y explicit]
	table[x index =0, y index=1, y error index=2,]{results/v20/it_rq.txt};\addlegendentry{RQ iterations}
\end{axis}
\end{tikzpicture}
\caption{Computational time and average RQI.}
\label{figc:time_rq1}
\end{subfigure}

\caption{MLMC method using tgRQI for Test Case I with $\bb{a}=[20;0]^T$ and Galerkin FEM: (a) Mean (blue) and variance (red) of the eigenvalue $\lambda_\ell$ (dashed) and of $\lambda_\ell-\lambda_{\ell-1}$ (solid); (b) computational times for one multilevel difference (blue) and average number of Rayleigh quotient iterations (red) on each level. 
Where shown, the error bars represent $\pm$ one standard deviation.}
\label{figc:rq1}
\end{figure}

==> plots/rq_mlmc1_v50.tex <==
\begin{figure}[t!]
\centering
\begin{subfigure}{0.49\textwidth}
\centering
\vspace{1.4mm}
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
   axis lines = left,
   grid = both,
	xlabel = {Mesh level, $\ell$},
   minor tick num=0,
   ylabel near ticks,
	ymode=log,
log basis y={2},
   every axis y label/.style=
{at={(-0.25,0.5)},rotate=90},
   y tick label style={
       /pgf/number format/.cd,
           sci,
           precision=100,
       /tikz/.cd,
   },
     xticklabel={%
        \pgfmathtruncatemacro{\IntegerTick}{\tick}%
        \pgfmathprintnumberto[verbatim,fixed,precision=1]{\tick}\tickAdjusted%
        \pgfmathparse{\IntegerTick == \tickAdjusted ? 1: 0}%
        \ifnum\pgfmathresult>0\relax$\IntegerTick$\else\fi%
    },
   legend style={at={(0.25,0.4)}, anchor=north,legend columns=1, draw=none},
   legend cell align={left},
]
\addplot[blue,mark=*,domain=1:1e-30]
	plot[error bars/.cd, y dir = both, y explicit]
	table[x index =0, y index=1]{results/v50/rq_mean.txt};
	\addlegendentry{$\EE{E}[\lambda_\ell-\lambda_{\ell-1}]$}
\addplot[blue,dashed,mark=*,domain=1:1e-30]
	table[x index =0, y index=1]{results/v50/rq_meanl.txt};
	\addlegendentry{$\EE{E}[\lambda_\ell]$}
\addplot[red,mark=x,mark size=4pt,domain=1:1e-30]
	table[x index =0, y index=1]{results/v50/rq_var.txt};
	\addlegendentry{$\mathrm{var}[\lambda_\ell-\lambda_{\ell-1}]$}
\addplot[red,dashed,mark=x,mark size=4pt,domain=1:1e-30]
	table[x index =0, y index=1]{results/v50/rq_varl.txt};
	\addlegendentry{$\mathrm{var}[\lambda_\ell]$}
\end{axis}
\end{tikzpicture}
\caption{Means and variances of $\lambda_\ell$ and $\lambda_\ell-\lambda_{\ell-1}$.}
\label{figc:rq_mean2}
\end{subfigure}
\hfill
\begin{subfigure}{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
   grid = both,
   xlabel = {Mesh level, $\ell$},
   ylabel = {Time, ms},
   every axis y label/.style={at={(1.1,0.5)},rotate=-90},
   axis y line*=right,
   minor tick num=0,
   ymode=log,
   log basis y={2},
     xticklabel={%
        \pgfmathtruncatemacro{\IntegerTick}{\tick}%
        \pgfmathprintnumberto[verbatim,fixed,precision=3]{\tick}\tickAdjusted%
        \pgfmathparse{\IntegerTick == \tickAdjusted ? 1: 0}%
        \ifnum\pgfmathresult>0\relax$\IntegerTick$\else\fi%
    },
   legend style={at={(0.3,0.7)}, anchor=north,legend columns=1, draw=none},
   legend cell align={left},
]
\addplot[blue,mark=*x
,domain=1:1e-30]
	plot[error bars/.cd, y dir = both, y explicit]
	table[x index =0, y index=1, y error index=2,]{results/v50/rq_time.txt};\label{plot_cpu}
 \node at (rel axis cs:0.62,0.7) {$\gamma\approx 1.88$};
\end{axis}

\begin{axis}[
   grid=both,
   ylabel={Iterations},
   every axis y label/.style={at={(-.1,0.5)},rotate=90},
   axis y line*=left,
   xticklabels={},
   xtick={},   
   legend style={at={(0.4,0.98)}, anchor=north,legend columns=1, draw=none},
   legend cell align={left},
]
\addlegendimage{/pgfplots/refstyle=plot_cpu}\addlegendentry{comp. time}
\addplot[red,mark=x,mark size=4pt,domain=1:1e-30]
	plot[error bars/.cd, y dir = both, y explicit]
	table[x index =0, y index=1, y error index=2,]{results/v50/rq_it.txt};\addlegendentry{RQ iterations}
\end{axis}
\end{tikzpicture}
		\caption{Computational times and average RQI.}
		\label{figc:time_rq2}
\end{subfigure}
\caption{MLMC method using tgRQI for Test Case II with $\bb{a}=[50;0]^T$ and Galerkin FEM: (a) Mean (blue) and variance (red) of the eigenvalue $\lambda_\ell$ (dashed) and of $\lambda_\ell-\lambda_{\ell-1}$ (solid); (b) computational time for one multilevel difference (blue) and average number of Rayleigh quotient iterations (red) on each level. Where shown, the error bars represent $\pm$ one standard deviation.}
\label{figc:rq_mlmc2}
\end{figure}


==> plots/spectr_supg.tex <==
\begin{figure}[h!]
		\centering
		\begin{subfigure}{0.45\textwidth}
		\centering
		\begin{tikzpicture}[scale=0.65]
\begin{axis}[
   axis lines = left,
   grid = both,
   xlabel = $\Re(\lambda_h)$,
	ylabel = {$\Im(\lambda_h)$},
   minor tick num=0,
   xmin = 0,
   xmax = 3000,
   ymin = -250,
   ymax = 250,
   ylabel near ticks,
   every axis y label/.style=
{at={(-0.2,0.5)},rotate=90},
   y tick label style={
       /pgf/number format/.cd,
           fixed,
       /tikz/.cd,
   },
   legend style={at={(0.85,0.9)}, anchor=north,legend columns=1},
]
	\addlegendentry{$h=2^{-3}$}
\addplot plot[only marks,mark=*,red,scatter src=explicit symbolic,domain=1:1e-30]
        file {results/spectr/spectr_supg_h3.txt};
        \addlegendentry{$h=2^{-4}$}
\addplot plot[only marks,mark=*,blue,scatter src=explicit symbolic,domain=1:1e-30]
        file {results/spectr/spectr_supg_h4.txt};
        \addlegendentry{$h=2^{-5}$}
\addplot plot[only marks,mark=x,red,scatter src=explicit symbolic,domain=1:1e-30]
        file {results/spectr/spectr_fem_h5.txt};

\end{axis}
\end{tikzpicture}
\caption{SUPG eigenvalues.}
\label{fig:spectr_supg2}
\end{subfigure}
\hfill
\begin{subfigure}{0.5\textwidth}
\centering
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
   axis lines = left,
   grid = both,
   xlabel = $\Re(\lambda_h)$,
	ylabel = {$\Im(\lambda_h)$},
   minor tick num=0,
   xmin = 0,
   xmax = 3000,
   ymin = -250,
   ymax = 250,
   ylabel near ticks,
   every axis y label/.style=
{at={(-0.2,0.5)},rotate=90},
   y tick label style={
       /pgf/number format/.cd,
           fixed,
       /tikz/.cd,
   },
   legend style={at={(0.85,0.9)}, anchor=north,legend columns=1},
]
\addlegendentry{$h=2^{-3}$}
\addplot plot[only marks,mark=*,red,scatter src=explicit symbolic,domain=1:1e-30]
        file {results/spectr/spectr_fem_h3.txt};
        \addlegendentry{$h=2^{-4}$}
\addplot plot[only marks,mark=*,blue,scatter src=explicit symbolic,domain=1:1e-30]
        file {results/spectr/spectr_fem_h4.txt};
        \addlegendentry{$h=2^{-5}$}
\addplot plot[only marks,mark=x,red,scatter src=explicit symbolic,domain=1:1e-30]
        file {results/spectr/spectr_fem_h5.txt};

\end{axis}
\end{tikzpicture}
\caption{Finite element eigenvalues.}
\label{fig:spectr_supg6}
\end{subfigure}
\caption{The first 20 computed eigenvalues of the
SUPG (\emph{left}) and FEM (\emph{right}) discretizations of the convection-diffusion problem for $\kappa(\mathbf{x})=1$ and $\mathbf{a}=[50,0]^T$ using mesh sizes $h=2^{-3}, 2^{-4}, 2^{-5}$. }
\label{fig:spectr_supg}
\end{figure}



==> plots/supg_mlmc_v50.tex <==
\begin{figure}[t!]
\centering
\begin{subfigure}{0.49\textwidth}
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
   axis lines = left,
   grid = both,
	xlabel = {Mesh level, $\ell$},
   minor tick num=0,
   ylabel near ticks,
	ymode=log,
log basis y={2},
   every axis y label/.style=
{at={(-0.25,0.5)},rotate=90},
   y tick label style={
       /pgf/number format/.cd,
           sci,
           precision=100,
       /tikz/.cd,
   },
     xticklabel={%
        \pgfmathtruncatemacro{\IntegerTick}{\tick}%
        \pgfmathprintnumberto[verbatim,fixed,precision=1]{\tick}\tickAdjusted%
        \pgfmathparse{\IntegerTick == \tickAdjusted ? 1: 0}%
        \ifnum\pgfmathresult>0\relax$\IntegerTick$\else\fi%
    },
   legend style={at={(0.25,0.4)}, anchor=north,legend columns=1, draw=none},
   legend cell align={left},
]
\addplot[blue,mark=*,domain=1:1e-30]
	plot[error bars/.cd, y dir = both, y explicit]
	table[x index =0, y index=1]{results/v50/supg_mean.txt};
	\addlegendentry{$\EE{E}[\lambda_\ell-\lambda_{\ell-1}]$}
\node at (rel axis cs:0.65,0.55) {$\alpha\approx 2$};
\addplot[blue,dashed,mark=*,domain=1:1e-30]
	table[x index =0, y index=1]{results/v50/supg_meanl.txt};
	\addlegendentry{$\EE{E}[\lambda_\ell]$}
\addplot[red,mark=x,mark size=4pt,domain=1:1e-30]
	table[x index =0, y index=1]{results/v50/supg_var.txt};
	\addlegendentry{$\mathrm{var}[\lambda_\ell-\lambda_{\ell-1}]$}
\node at (rel axis cs:0.65,0.2) {$\beta\approx 4$};
\addplot[red,dashed,mark=x,mark size=4pt,domain=1:1e-30]
	table[x index =0, y index=1]{results/v50/supg_varl.txt};
	\addlegendentry{$\mathrm{var}[\lambda_\ell]$}
\end{axis}
\end{tikzpicture}
		\caption{Means and variances of $\lambda_\ell$ and $\lambda_\ell-\lambda_{\ell-1}$.}
		\label{figc:supg_mean}
\end{subfigure}
\hfill
\begin{subfigure}{0.49\textwidth}
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
   grid = both,
   xlabel = {Mesh level, $\ell$},
   ylabel = {Time, ms},
   every axis y label/.style={at={(1.1,0.5)},rotate=-90},
   axis y line*=right,
   minor tick num=0,
   ymode=log,
   log basis y={2},
     xticklabel={%
        \pgfmathtruncatemacro{\IntegerTick}{\tick}%
        \pgfmathprintnumberto[verbatim,fixed,precision=3]{\tick}\tickAdjusted%
        \pgfmathparse{\IntegerTick == \tickAdjusted ? 1: 0}%
        \ifnum\pgfmathresult>0\relax$\IntegerTick$\else\fi%
    },
   legend style={at={(0.3,0.7)}, anchor=north,legend columns=1, draw=none},
   legend cell align={left},
]
\addplot[blue,mark=*x
,domain=1:1e-30]
	plot[error bars/.cd, y dir = both, y explicit]
	table[x index =0, y index=1, y error index=2,]{results/v50/supg_time.txt};\label{figc:supg_time1}
\end{axis}

\begin{axis}[
   grid=both,
   ylabel={Iterations},
   every axis y label/.style={at={(-.1,0.5)},rotate=90},
   axis y line*=left,
   xticklabels={},
   xtick={},   
   legend style={at={(0.4,0.98)}, anchor=north,legend columns=1, draw=none},
   legend cell align={left},
]
\addlegendimage{/pgfplots/refstyle=plot_cpu}\addlegendentry{comp. time}
\addplot[red,mark=x,mark size=4pt,domain=1:1e-30]
	plot[error bars/.cd, y dir = both, y explicit]
	table[x index =0, y index=1, y error index=2,]{results/v50/supg_it.txt};\addlegendentry{RQ iterations}
\node at (rel axis cs:0.65,0.7) {$\gamma\approx 2.23$};
\end{axis}
\end{tikzpicture}
		\caption{Computational times and average RQI.}
		\label{figc:supg_time}
\end{subfigure}
\caption{MLMC method using tgRQI for Test Case II with $\bb{a}=[50;0]^T$ and SUPG discretization: (a) Mean (blue) and variance (red) of the eigenvalue $\lambda_\ell$ (dashed) and of $\lambda_\ell-\lambda_{\ell-1}$ (solid); (b) computational time for one multilevel difference (blue) and average number of Rayleigh quotient iterations (red) on each level. Where shown, the error bars represent $\pm$ one standard deviation.}
\label{figc:supg_mlmc}
\end{figure}


==> plots/test3.tex <==
\begin{figure}[t!]
\centering
\begin{subfigure}{0.49\textwidth}
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
   axis lines = left,
   grid = both,
	xlabel = {Mesh level, $\ell$},
   minor tick num=0,
   ylabel near ticks,
	ymode=log,
log basis y={2},
   every axis y label/.style=
{at={(-0.25,0.5)},rotate=90},
   y tick label style={
       /pgf/number format/.cd,
           sci,
           precision=100,
       /tikz/.cd,
   },
     xticklabel={%
        \pgfmathtruncatemacro{\IntegerTick}{\tick}%
        \pgfmathprintnumberto[verbatim,fixed,precision=1]{\tick}\tickAdjusted%
        \pgfmathparse{\IntegerTick == \tickAdjusted ? 1: 0}%
        \ifnum\pgfmathresult>0\relax$\IntegerTick$\else\fi%
    },
   legend style={at={(0.25,0.4)}, anchor=north,legend columns=1, draw=none},
   legend cell align={left},
]
\addplot[blue,mark=*,domain=1:1e-30]
	plot[error bars/.cd, y dir = both, y explicit]
	table[x index =0, y index=1]{results/eg3/meanl.txt};
	\addlegendentry{$\EE{E}[\lambda_\ell-\lambda_{\ell-1}]$}
\node at (rel axis cs:0.85,0.52) {$\alpha\approx 2$};
\addplot[blue,dashed,mark=*,domain=1:1e-30]
	table[x index =0, y index=1]{results/eg3/mean.txt};
	\addlegendentry{$\EE{E}[\lambda_\ell]$}
\addplot[red,mark=x,mark size=4pt,domain=1:1e-30]
	table[x index =0, y index=1]{results/eg3/varl.txt};
	\addlegendentry{$\mathrm{var}[\lambda_\ell-\lambda_{\ell-1}]$}
\node at (rel axis cs:0.75,0.08) {$\beta\approx 4$};
\addplot[red,dashed,mark=x,mark size=4pt,domain=1:1e-30]
	table[x index =0, y index=1]{results/eg3/var.txt};
	\addlegendentry{$\mathrm{var}[\lambda_\ell]$}
\end{axis}
\end{tikzpicture}
\caption{Means and variances of $\lambda_\ell$ and $\lambda_\ell-\lambda_{\ell-1}$.}
\label{figc:h_mean_v}
\end{subfigure}
\hfill
\begin{subfigure}{0.5\textwidth}
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
   grid = both,
   xlabel = {Mesh level, $\ell$},
   ylabel = {Time, ms},
   every axis y label/.style={at={(1.1,0.5)},rotate=-90},
   axis y line*=right,
   minor tick num=0,
   ymode=log,
   log basis y={2},
     xticklabel={%
        \pgfmathtruncatemacro{\IntegerTick}{\tick}%
        \pgfmathprintnumberto[verbatim,fixed,precision=3]{\tick}\tickAdjusted%
        \pgfmathparse{\IntegerTick == \tickAdjusted ? 1: 0}%
        \ifnum\pgfmathresult>0\relax$\IntegerTick$\else\fi%
    },
   legend style={at={(0.3,0.7)}, anchor=north,legend columns=1, draw=none},
   legend cell align={left},
]
\addplot[blue,mark=*x
,domain=1:1e-30]
	plot[error bars/.cd, y dir = both, y explicit]
	table[x index =0, y index=1, y error index=2,]{results/eg3/time.txt};\label{figc:v_time1}
\end{axis}

\begin{axis}[
   grid=both,
   ylabel={Iterations},
   every axis y label/.style={at={(-.15,0.5)},rotate=90},
   axis y line*=left,
   xticklabels={},
   xtick={},   
   ytick={2,3,4},
   legend style={at={(0.4,0.98)}, anchor=north,legend columns=1, draw=none},
   legend cell align={left},
]
\addlegendimage{/pgfplots/refstyle=plot_cpu}\addlegendentry{comp. time}
\addplot[red,mark=x,mark size=4pt,domain=1:1e-30]
	plot[error bars/.cd, y dir = both, y explicit]
	table[x index =0, y index=1, y error index=2,]{results/eg3/it.txt};\addlegendentry{RQ iterations}
\node at (rel axis cs:0.6,0.7) {$\gamma\approx 2.23$};
2/1.63-1\end{axis}
\end{tikzpicture}
		\caption{Computational times and average RQI.}
		\label{figc:v_it1}
\end{subfigure}
\caption{MLMC method using tgRQI and SUPG for Test Case III with random velocity and random conductivity: (a) Mean (blue) and variance (red) of the eigenvalue $\lambda_\ell$ (dashed) and of $\lambda_\ell-\lambda_{\ell-1}$ (solid); (b) computational times for one multilevel difference (blue) and average number of RQIs (red) on each level. Where shown, the error bars represent $\pm$ one standard deviation.}
\label{figc:v_mlmc3}
\end{figure}


\begin{figure}[t!]

\begin{subfigure}{0.5\textwidth}
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
   axis lines = left,
   grid = both,
   xlabel = {Number of samples},
	ylabel = {Mean square error},
   minor tick num=0,
   ylabel near ticks,
	ymode=log,
	xmode=log,
log basis y={2},
	log basis x={2},
   every axis y label/.style=
{at={(-0.2,0.5)},rotate=90},
   y tick label style={
       /pgf/number format/.cd,
           fixed,
           precision=100,
       /tikz/.cd,
   },
   legend style={at={(0.75, 1)}, anchor=north,legend columns=1,{draw=none}},
   legend cell align={left},
   ymax=1E2,
]
\addplot plot[mark=*,blue,domain=1:1e-30]
        file {results/qmc/mc_var.txt};
	\addlegendentry{MC}
\addplot plot[mark=square*,mark options={draw=black,fill=black},black,domain=1:1e-30]
        file {results/qmc/qmc_var.txt};
        \addlegendentry{QMC}

\draw (8,-2)
  -- (14,-2) 
  -- (14,-8)
  -- cycle;
\node at (12,-4) {$-1$};

\draw (10.3,-17)
  -- (4.3,-17) 
  -- (4.3,-6.3)
  -- cycle;
\node at (6,-12.5) {$-1.78$};

\end{axis}
\end{tikzpicture}
\caption{$\lambda_0$ for $h_0=2^{-3}$}
\end{subfigure}
\begin{subfigure}{0.5\textwidth}
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
   axis lines = left,
   grid = both,
   xlabel = {Number of samples},
	ylabel = {Variance},
   minor tick num=0,
   ylabel near ticks,
	ymode=log,
	xmode=log,
log basis y={2},
	log basis x={2},
   every axis y label/.style=
{at={(-0.2,0.5)},rotate=90},
   y tick label style={
       /pgf/number format/.cd,
           fixed,
           precision=100,
       /tikz/.cd,
   },
   legend style={at={(0.75,1)}, anchor=north,legend columns=1,{draw=none}},
   legend cell align={left},
   ymax=5e-2,
]
 \addplot plot[mark=*,mark options={draw=blue,fill=blue},,blue,dashed,domain=1:1e-30]
        file {results/qmc/mc_var_l1.txt};
	\addlegendentry{MC}
\addplot plot[mark=square*,mark options={draw=black,fill=black},black, dashed,domain=1:1e-30]
        file {results/qmc/qmc_var_l1.txt};
        \addlegendentry{QMC}

\draw (8,-12)
  -- (14,-12) 
  -- (14,-18)
  -- cycle;
\node at (12,-14) {$-1$};

\draw (10.3,-24.1)
  -- (4.3,-24.1) 
  -- (4.3,-14.3)
  -- cycle;
\node at (6,-20) {$-1.63$};

  
\end{axis}
\end{tikzpicture}
\caption{$\lambda_1 - \lambda_0$ for $h_0 = 2^{-3}$, $h_1=2^{-4}$}
\end{subfigure}
\begin{subfigure}{0.5\textwidth}
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
   axis lines = left,
   grid = both,
   xlabel = {Number of samples},
	ylabel = {Mean square error},
   minor tick num=0,
   ylabel near ticks,
	ymode=log,
	xmode=log,
log basis y={2},
	log basis x={2},
   every axis y label/.style=
{at={(-0.2,0.5)},rotate=90},
   y tick label style={
       /pgf/number format/.cd,
           fixed,
           precision=100,
       /tikz/.cd,
   },
   legend style={at={(0.75,1)}, anchor=north,legend columns=1,{draw=none}},
   legend cell align={left},
   ymax=5e-3,
]
\addplot plot[mark=*,mark options={draw=blue,fill=blue},blue,dashed,domain=1:1e-30]
        file {results/qmc/mc_var_l2.txt};
	\addlegendentry{MC}
\addplot plot[mark=square*,mark options={draw=black,fill=black},black, dashed,domain=1:1e-30]
        file {results/qmc/qmc_var_l2.txt};
        \addlegendentry{QMC}

\draw (8,-16)
  -- (14,-16) 
  -- (14,-22)
  -- cycle;
\node at (12,-18) {$-1$};

\draw (10.3,-28.1)
  -- (4.3,-28.1) 
  -- (4.3,-18.3)
  -- cycle;
\node at (6,-24) {$-1.63$};
\end{axis}
\end{tikzpicture}
\caption{$\lambda_2 - \lambda_1$ for $h_1 = 2^{-4}$, $h_2=2^{-5}$}
\end{subfigure}
\caption{Convergence of QMC and MC methods using tgRQI and SUPG for Test Case III with random velocity and conductivity. Plots (a), (b), (c) give the MSE of estimators versus sample sizes for grid sizes $h = 2^{-3}, 2^{-4}, 2^{-5}$, respectively. Blue lines with circles and black lines with squares indicate the MSE for MC and QMC, respectively. Dashed lines and solid lines correspond to the MSE of the estimated multilevel differences and the MSE of the estimated eigenvalues, respectively.}
\label{fig:qmc_error}
\end{figure}

\begin{figure}[t!]
\centering
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
   axis lines = left,
   grid = both,
   xlabel = root mean square error,
	ylabel = {CPU time},
   minor tick num=0,
   ylabel near ticks,
	ymode=log,
	xmode=log,
log basis y={2},
	log basis x={2},
   every axis y label/.style=
{at={(-0.2,0.5)},rotate=90},
   y tick label style={
       /pgf/number format/.cd,
           sci,
           precision=100,
       /tikz/.cd,
   },
   legend style={at={(1.1,1.05)}, anchor=north,legend columns=1, draw=none},
   legend cell align={left},
]

\addplot plot[mark=triangle*,blue,domain=1:1e-30]
        file {results/eg3/mse_mc_new.txt};
	\addlegendentry{MC with Rayleigh quotient and SUPG}
\addplot plot[mark=triangle*,black,domain=1:1e-30]
        file {results/eg3/mse_new.txt};
	\addlegendentry{MLMC with Rayleigh quotient and SUPG}
 \addplot plot[mark=triangle*,red,domain=1:1e-30]
        file {results/qmc/mse_qmc_new.txt};
	\addlegendentry{MLQMC with Rayleigh quotient and SUPG}
\end{axis}
\end{tikzpicture}
\caption{CPU time vs.~root mean square error of the estimators in Test Case III.}
\label{fig:cpu_mse_v_random}
\end{figure}
